SPRI: SVD-Partitioned Residual Initialization for Data-Constrained MoE Upcycling

Mixture-of-Experts (MoE) models enable efficient scaling, but training them from scratch remains prohibitively expensive. MoE upcycling mitigates this cost by converting pretrained dense models into sparse MoE models. However, existing upcycling methods typically rely on large-scale continued training and often perform poorly under data-constrained supervised adaptation, due to either homogeneous experts or overly disruptive perturbations to pretrained parameters. In this setting, effective upcycling must leverage pretrained weight structure while introducing sufficient diversity among routed experts. To this end, we propose SVD-Partitioned Residual Initialization (SPRI), which distributes SVD-partitioned residuals derived from pretrained feed-forward network (FFN) weights across routed experts, introducing controlled expert diversity grounded in pretrained spectral structure. We further introduce a two-stage training strategy to improve adaptation stability. We evaluate SPRI on multilingual speech-to-text translation, where limited supervised data challenges MoE upcycling and multiple target languages provide natural routing heterogeneity. On CoVoST2 across 15 En-to-XX directions, SPRI improves average BLEU and COMET over fully fine-tuned dense models by 2.58 and 3.32 points, respectively, and outperforms the prior best MoE upcycling baseline by 3.39 BLEU and 4.34 COMET points.

==> Figures/fig_unfreezing_ratio.tex <==
\pgfplotsset{compat=1.17}

\definecolor{icmlblue}{RGB}{76,114,176}
\definecolor{icmlorange}{RGB}{221,132,82}
\definecolor{icmlgreen}{RGB}{85,168,104}
\definecolor{icmlred}{RGB}{196,78,82}
\definecolor{icmlpurple}{RGB}{129,114,178}
\definecolor{icmlbrown}{RGB}{147,120,96}

\begin{tikzpicture}
\def\barbias{0.5em}

\begin{scope}[]

% Left axis: BLEU
\begin{axis}[
name=bleuaxis,
at={(0in,0em)},
width=18em, height=10em,
xtick={0,0.05,0.1,0.2,0.5},
xticklabels={0, 0.05, 0.10, 0.20, 0.50},
ytick={21.6,21.8,22.0,22.2,22.4,22.6},
xlabel={Freeze Ratio},
ylabel={BLEU},
xlabel style={align=center,font=\scriptsize,yshift=0.1em},
ylabel style={font=\scriptsize,yshift=0.0em},
x tick style={opacity=0},
y tick style={opacity=0},
x tick label style={anchor=base,font=\scriptsize,yshift=-0.3cm},
y tick label style={font=\scriptsize,/pgf/number format/.cd,fixed,precision=1},
ymajorgrids=true,
xmajorgrids=true,
tick align=inside,
axis on top,
axis line style={gray!40},
grid style={gray!40},
legend image post style={xscale=0.6},
legend style={
    at={(0.5,1.03)},
    anchor=south,
    draw=none,
    legend plot pos=left,
    legend columns=-1,
    font=\scriptsize
},
scaled y ticks=false,
nodes near coords={\pgfmathprintnumber[fixed,precision=2]{\pgfplotspointmeta}},
nodes near coords style={anchor=south,font=\tiny,xshift=-0.3em,yshift=-1.3em},
point meta=y,
xmin=-0.02,
xmax=0.52,
ymin=21.55,
ymax=22.60,
]

\addplot[
    color=icmlblue,
    line width=1.15pt,
    mark=*,
    mark size=0.8pt,
    mark repeat=1,
    mark options={solid, fill=icmlblue, draw=icmlblue},
] coordinates{
    (0,    21.61)
    (0.05, 22.42)
    (0.10, 22.24)
    (0.20, 22.04)
    (0.50, 21.90)
};
\addlegendentry{BLEU}

% Dummy legend entry for COMET
\addlegendimage{
    color=icmlred,
    line width=1.15pt,
    mark=square*,
    mark size=0.8pt,
    mark options={solid, fill=icmlred, draw=icmlred}
}
\addlegendentry{COMET}

\end{axis}

% Right axis: COMET
\begin{axis}[
at={(bleuaxis.south west)},
anchor=south west,
width=18em, height=10em,
xtick={0,0.05,0.1,0.2,0.5},
xticklabels={},
ytick={77.0,77.5,78.0,78.5,79.0},
ylabel={COMET},
ylabel style={font=\scriptsize,yshift=0.0em},
y tick style={opacity=0},
y tick label style={font=\scriptsize,/pgf/number format/.cd,fixed,precision=1},
axis x line=none,
axis y line*=right,
axis line style={gray!40},
tick align=inside,
scaled y ticks=false,
xmin=-0.02,
xmax=0.52,
ymin=77.0,
ymax=79.0,
grid=none,
nodes near coords={\pgfmathprintnumber[fixed,precision=2]{\pgfplotspointmeta}},
nodes near coords style={anchor=south,font=\tiny,yshift=0.1em},
point meta=y,
]

\addplot[
    color=icmlred,
    line width=1.15pt,
    mark=square*,
    mark size=0.8pt,
    mark repeat=1,
    mark options={solid, fill=icmlred, draw=icmlred},
] coordinates{
    (0,    77.62)
    (0.05, 78.60)
    (0.10, 78.42)
    (0.20, 78.19)
    (0.50, 77.99)
};

\end{axis}

\node [anchor=center,font=\footnotesize,align=center] (label1) at (6em,-3.0em) {(a) Sensitivity to unfreezing ratio};

\end{scope}
\end{tikzpicture}
